Reinforced Agent: Inference-Time Feedback for Tool-Calling Agents

Tool-calling agents are evaluated on tool selection, parameter accuracy, and scope recognition, yet LLM trajectory assessments remain inherently post-hoc. Disconnected from the active execution loop, such assessments identify errors that are usually addressed through prompt-tuning or retraining, and fundamentally cannot course-correct the agent in real time. To close this gap, we move evaluation into the execution loop at inference time: a specialized reviewer agent evaluates provisional tool calls prior to execution, shifting the paradigm from post-hoc recovery to proactive evaluation and error mitigation. In practice, this architecture establishes a clear separation of concerns between the primary execution agent and a secondary review agent. As with any multi-agent system, the reviewer can introduce new errors while correcting others, yet no prior work to our knowledge has systematically measured this tradeoff. To quantify this tradeoff, we introduce Helpfulness-Harmfulness metrics: helpfulness measures the percentage of base agent errors that feedback corrects; harmfulness measures the percentage of correct responses that feedback degrades. These metrics directly inform reviewer design by revealing whether a given model or prompt provides net positive value. We evaluate our approach on BFCL (single-turn) and Tau2-Bench (multi-turn stateful scenarios), achieving +5.5% on irrelevance detection and +7.1% on multi-turn tasks. Our metrics reveal that reviewer model choice is critical: the reasoning model o3-mini achieves a 3:1 benefit-to-risk ratio versus 2.1:1 for GPT-4o. Automated prompt optimization via GEPA provides an additional +1.5-2.8%. Together, these results demonstrate a core advantage of separating execution and review: the reviewer can be systematically improved through model selection and prompt optimization, without retraining the base agent.

==> feedback_architecture.tex <==
\begin{tikzpicture}[
  node distance=0.6cm and 0.4cm,
  box/.style={rectangle, draw, rounded corners, minimum width=1.4cm, minimum height=0.5cm, align=center, font=\tiny, fill=white},
  arrow/.style={->, >=stealth, thick},
  label/.style={font=\tiny, align=center}
]
  % Tool-Calling Agent in center
  \node[box] (system) {Tool-Calling\\Agent};

  % Reviewer Agent bottom-left
  \node[box, below left=0.8cm and 0.5cm of system] (reinforce) {Reviewer\\Agent};

  % Execution Environment bottom-right
  \node[box, below right=0.8cm and 0.5cm of system] (exec) {Execution\\Environment};

  % Query/Response arrows (from/to external)
  \draw[arrow] ([yshift=0.6cm, xshift=-0.3cm]system.north) -- node[left, label] {Query} ([xshift=-0.3cm]system.north);
  \draw[arrow] ([xshift=0.3cm]system.north) -- node[right, label] {Response} ([yshift=0.6cm, xshift=0.3cm]system.north);

  % System <-> Feedback arrows (go to south west corner)
  \draw[arrow] ([xshift=-0.2cm]system.south west) -- node[left, label] {Provisional\\Tool Call} (reinforce.north);
  \draw[arrow] (reinforce.north east) -- node[right, label] {Feedback} ([xshift=0.1cm]system.south west);

  % System <-> Execution arrows (go to south east corner)
  \draw[arrow] ([xshift=0.2cm]system.south east) -- node[right, label] {Execute\\Tool Call} (exec.north);
  \draw[arrow] (exec.north west) -- node[left, label] {Result} ([xshift=-0.1cm]system.south east);

\end{tikzpicture}


==> progressive_feedback_example.tex <==
\begin{tikzpicture}[
    node distance=1.2cm and 2cm,
    block/.style={rectangle, rounded corners, draw=black, thick, text width=2.75cm, minimum height=0.8cm, align=left, font=\sffamily\scriptsize},
    user/.style={block, fill=gray!10, draw=gray!80},
    agent/.style={block, fill=blue!15, draw=blue!80},
    feedback/.style={block, fill=orange!15, draw=orange!80},
    execute/.style={block, fill=blue!15, draw=blue!80, text width=2.75cm, minimum height=0.6cm, align=center, font=\sffamily\scriptsize\bfseries},
    arrow/.style={-Stealth, thick, gray},
    label/.style={font=\sffamily\scriptsize\bfseries, text width=1.5cm, align=right},
    entitylabel/.style={font=\sffamily\fontsize{7.5}{9}\selectfont\bfseries},
    % Fixed vertical gap between arrow start and end points
    vgap/.style={yshift=-1.2cm},
    hgap/.style={xshift=2cm}
]

% Define fixed gaps for consistent arrow lengths
\def\arrowgap{0.2cm}      % Vertical gap between bottom of one box and top of next
\def\hcolumngap{0.7cm}    % Horizontal gap between right edge of left boxes and left edge of right boxes
\def\leftboxwidth{5cm} % Width of left column boxes (User, Feedback) - 2.75cm * 1.5
\def\rightboxwidth{3cm} % Width of right column boxes (Tool-Calling Agent, Execute) - 2.75cm * 1.2

% User Query (left side, anchor position)
\node (query) [user, text width=\leftboxwidth, xshift=-3cm] {
    % \textbf{User Query:}
    ``What's the weather in New York City?''
};
% Single label above query, left-aligned
\node[entitylabel, text=black, above=0.05cm of query.north west, anchor=south west] {User};

% Agent 1: Position with fixed gap below query
\node (agent1) [agent, text width=\rightboxwidth, anchor=north west] at ($(query.south east) + (\hcolumngap, -\arrowgap)$) {
    \texttt{get\_weather("NYC", unit="C")}
};
% Single label above agent1, right-aligned
\node[entitylabel, text=blue!80, above=0.05cm of agent1.north east, anchor=south east] {Tool-Calling Agent};

% Feedback 1: Position with fixed gap below agent1
\node (feedback1) [feedback, text width=\leftboxwidth, anchor=north east] at ($(agent1.south west) + (-\hcolumngap, -\arrowgap)$) {
    \textit{\textcolor{red}{Error detected:}} For US cities, temperature should use Fahrenheit by default. Also, use full city name instead of abbreviation.
};
% Single label above feedback1, left-aligned
\node[entitylabel, text=orange!80, above=0.05cm of feedback1.north west, anchor=south west] {Reviewer Agent};

% Loop 1 Label
\node (loop1label) [entitylabel, text=orange!80, anchor=west] at (feedback1.east -| agent1.west) {Review Loop 1};

% Agent 2: Position with fixed gap below feedback1
\node (agent2) [agent, text width=\rightboxwidth, anchor=north west] at ($(feedback1.south east) + (\hcolumngap, -\arrowgap)$) {
    \texttt{get\_weather("New York City", unit="F")}
};
\node[font=\scriptsize\itshape, text=gray, below=0.05cm of agent2] {(Revised)};

% Feedback 2: Position with fixed gap below agent2
\node (feedback2) [feedback, text width=\leftboxwidth, anchor=north east] at ($(agent2.south west) + (-\hcolumngap, -\arrowgap)$) {
    \textit{\textcolor{green!70!black}{Correct.}} Tool call is properly formatted with appropriate units. Full city name used correctly.
};
%\node[label, left=0.2cm of feedback2, text=orange!80] {Feedback\\Agent\\(o3-mini)};

% Loop 2 Label
\node (loop2label) [entitylabel, text=orange!80, anchor=west] at (feedback2.east -| agent2.west) {Review Loop 2};

% Execute: Position with fixed gap below feedback2
\node (execute) [agent, text width=\rightboxwidth, align=center, anchor=north west] at ($(feedback2.south east) + (\hcolumngap, -\arrowgap)$) {
    \textbf{Execute Tool Call}
};

% Arrows (all with same length due to fixed gaps)
% Arrow 1: query to agent1
\draw[arrow] (query.south east) -- (agent1.north west);
\node[font=\scriptsize\bfseries, text=gray, anchor=north east] at (query.south east) {query sent};

% Arrow 2: agent1 to feedback1
\draw[arrow] (agent1.south west) -- (feedback1.north east);
\node[font=\scriptsize\bfseries, text=gray, anchor=south east] at (feedback1.north east) {provisional tool call};

% Arrow 3: feedback1 to agent2 (feedback)
\draw[arrow, dashed, orange!80!red] (feedback1.south east) -- (agent2.north west);
\node[font=\scriptsize\bfseries, text=orange!80!red, anchor=north east] at (feedback1.south east) {feedback injected};

% Arrow 4: agent2 to feedback2
\draw[arrow] (agent2.south west) -- (feedback2.north east);
\node[font=\scriptsize\bfseries, text=gray, anchor=south east] at (feedback2.north east) {provisional tool call};

% Arrow 5: feedback2 to execute (feedback)
\draw[arrow, dashed, green!80] (feedback2.south east) -- (execute.north west);
\node[font=\scriptsize\bfseries, text=green!70!black, anchor=north east] at (feedback2.south east) {feedback injected};

\end{tikzpicture}


==> reviewer_misunderstanding.tex <==
\begin{tikzpicture}[
    node distance=0.4cm,
    block/.style={rectangle, rounded corners, draw=black, thick, text width=5.8cm, minimum height=0.8cm, align=left, font=\sffamily\scriptsize},
    agent/.style={block, fill=blue!15, draw=blue!80},
    reviewer/.style={block, fill=orange!15, draw=orange!80},
    label/.style={font=\sffamily\scriptsize\bfseries, text width=1.2cm, align=right},
    arrow/.style={-Stealth, thick, gray}
]

% Tool Agent Block
\node (AgentBlock) [agent] {
    \texttt{\{"tool\_calls": [\{"name": "get\_weather",}\\
    \texttt{\ \ "arguments": \{"city": "Seattle"\}\}]\}}
};
\node[label, left=0.2cm of AgentBlock, text=blue!80] {Tool\\Agent};

% Arrow
\draw[arrow] (AgentBlock.south) -- ++(0,-0.4cm) node[midway, right, font=\scriptsize\itshape, text=gray] {Sent for review};

% Reviewer Block
\node (ReviewerBlock) [reviewer, below=0.6cm of AgentBlock] {
    ``Response lacks follow-up explanation for the user about what the weather information means.''
};
\node[label, left=0.2cm of ReviewerBlock, text=orange!80] {Reviewer\\Agent};

\end{tikzpicture}

